On the complexity of probabilistic trials for hidden satisfiability problems

What is the minimum amount of information and time needed to solve 2SAT? When the instance is known, it can be solved in polynomial time, but is this also possible without knowing the instance? Bei, Chen and Zhang (STOC '13) considered a model where the input is accessed by proposing possible assignments to a special oracle. This oracle, on encountering some constraint unsatisfied by the proposal, returns only the constraint index. It turns out that, in this model, even 1SAT cannot be solved in polynomial time unless P=NP. Hence, we consider a model in which the input is accessed by proposing probability distributions over assignments to the variables. The oracle then returns the index of the constraint that is most likely to be violated by this distribution. We show that the information obtained this way is sufficient to solve 1SAT in polynomial time, even when the clauses can be repeated. For 2SAT, as long as there are no repeated clauses, in polynomial time we can even learn an equivalent formula for the hidden instance and hence also solve it. Furthermore, we extend these results to the quantum regime. We show that in this setting 1QSAT can be solved in polynomial time up to constant precision, and 2QSAT can be learnt in polynomial time up to inverse polynomial precision.

==> Bloch.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Bloch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00828729)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Bloch.pdf}}%
    \put(0.44861877,0.96132597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{z}}$}}}%
    \put(0.47292813,0.88839781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{0}{}$}}}%
    \put(0.47513812,0.03314917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{1}{}$}}}%
    \put(0.22099448,0.29834254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{x}}$}}}%
    \put(0.93480661,0.4618784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{y}}$}}}%
    \put(0.6519337,0.71823204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\psi}{}$}}}%
  \end{picture}%
\endgroup%


==> Q1SATa.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q1SATa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.9079834bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01099922)%
    \put(0.5251209,0.97783656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a_i}{}$}}}%
    \put(0.54209533,0.01029406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a_i^\perp}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Q1SATa.pdf}}%
    \put(-0.00362317,0.23476184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i, a_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Q1SATa.pdf}}%
  \end{picture}%
\endgroup%


==> Q1SATb.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q1SATb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.26943359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63178463)%
    \put(0.39923775,0.6093317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a_i}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Q1SATb.pdf}}%
    \put(0.6770111,0.1819533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i, a_ib_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Q1SATb.pdf}}%
    \put(-0.00245308,0.29221263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b_i}{}$}}}%
    \put(0.68933865,0.29345395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b_i^\perp}{}$}}}%
  \end{picture}%
\endgroup%


==> Q1SATc.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q1SATc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{473.1512207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65060494)%
    \put(0.29167142,0.0740033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c_i^\perp}{}$}}}%
    \put(0.44905036,0.62748205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a_i}{}$}}}%
    \put(0.4608859,-0.04714375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Q1SATc.pdf}}%
    \put(0.7351121,0.18735124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i, a_ib_ic_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Q1SATc.pdf}}%
    \put(-0.00252628,0.30395093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b_i}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Q1SATc.pdf}}%
    \put(0.50809271,0.52037225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c_i}{}$}}}%
  \end{picture}%
\endgroup%


==> Q1SATz.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q1SATz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{338.7041626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90688563)%
    \put(0.29753273,0.09377451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53489642,0.87458421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a_i}{}$}}}%
    \put(0.5230867,-0.06783119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Q1SATz.pdf}}%
    \put(0.49951484,0.17150823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{i, a_ib_i\ldots z_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Q1SATz.pdf}}%
    \put(-0.00352908,0.41798481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b_i}{} $}}}%
    \put(0.61737536,0.72495767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c_i}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Q1SATz.pdf}}%
    \put(0.19321727,0.16147761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{z_i}{}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Q1SATz.pdf}}%
  \end{picture}%
\endgroup%

